The Mermin-Peres Magic Square Game With Three or More Players

We present a generalization of the Mermin-Peres magic square game to $N$ players, in which the square is replaced by an $N$-dimensional hypercube. We show that the winning probability of the optimal classical strategy remains $8/9$ for all $N$, while for $N \ge 3$, a generalization of the quantum strategy for $N = 2$ achieves a winning probability between $1/3$ and $3/4$. This loss of quantum advantage for $N \ge 3$ is a consequence of monogamy.

==> T.tex <==
\[
T_3:\ 
\begin{array}{|c|c|c|}
\hline
 +1 & +1 & +1 \\
\hline
 +1 & +1 & +1 \\
\hline
 -1 & -1 & -1 \\
\hline
\end{array}\qquad
T_{3,2}:\ 
\begin{array}{|c|c|c|}
\hline
 +1 & +1 & +1 \\
\hline
 +1 & +1 & +1 \\
\hline
 -1 & +1 & -1 \\
\hline
\end{array}
\]

==> classic2.tex <==
\begin{minipage}[t]{68.5pt}
\[
\begin{array}{|c|c|c|}
\hline
 +1 & +1 & +1 \\
\hline
 +1 & +1 & +1 \\
\hline
 -1 & -1 & \pm 1 \\
\hline\hline
\red{-1} & \red{-1} & \red{-1} \\
 \hline
\end{array}
\]
\end{minipage}
\begin{minipage}[t]{0pt}
\[
\begin{array}{|c|}
\hline \red{+1} \\\hline \red{+1} \\\hline \red{+1} \\\hline
\end{array}
\]
\end{minipage}

==> quantum2.tex <==
\newcolumntype{C}[1]{>{\centering\arraybackslash$\displaystyle}p{#1}<{$}}

\renewcommand{\arraystretch}{1.6}

\begin{minipage}[t]{119pt}
\[
\begin{array}{|c|c|c|}
\hline
 X \otimes X & Y \otimes Z & Z \otimes Y \\
\hline
 Y \otimes Y & Z \otimes X & X \otimes Z \\
\hline
 Z \otimes Z & X \otimes Y & Y \otimes X \\
\hline\hline
\red{\mathds{-1}}&\red{\mathds{-1}}&\red{\mathds{-1}}\\
\hline
\end{array}
\]
\end{minipage}
\begin{minipage}[t]{0pt}
\[
\begin{array}{|C{29.5pt}|}
\hline \red{\mathds{1}} \\\hline \red{\mathds{1}} \\\hline \red{\mathds{1}} \\\hline
\end{array}
\]
\end{minipage}
\renewcommand{\arraystretch}{1}

==> quantum3.tex <==
\usetikzlibrary{perspective,3d}

\def\cellcontent#1#2#3{
  \ifnum#1=0
    \ifnum#2=0
        \ifnum#3=0\(X \otimes X\)\fi\ifnum#3=1\(Y \otimes Z\)\fi\ifnum#3=2\(Z \otimes Y\)\fi
    \fi
    \ifnum#2=1
        \ifnum#3=0\(Y \otimes Y\)\fi\ifnum#3=1\(Z \otimes X\)\fi\ifnum#3=2\(X \otimes Z\)\fi
    \fi
    \ifnum#2=2
        \ifnum#3=0\(Z \otimes Z\)\fi\ifnum#3=1\(X \otimes Y\)\fi\ifnum#3=2\(Y \otimes X\)\fi
    \fi
  \fi
  \ifnum#1=1
    \ifnum#2=2
        \ifnum#3=0\(X \otimes X\)\fi\ifnum#3=1\(Y \otimes Z\)\fi\ifnum#3=2\(Z \otimes Y\)\fi
    \fi
    \ifnum#2=0
        \ifnum#3=0\(Y \otimes Y\)\fi\ifnum#3=1\(Z \otimes X\)\fi\ifnum#3=2\(X \otimes Z\)\fi
    \fi
    \ifnum#2=1
        \ifnum#3=0\(Z \otimes Z\)\fi\ifnum#3=1\(X \otimes Y\)\fi\ifnum#3=2\(Y \otimes X\)\fi
    \fi
  \fi
  \ifnum#1=2
    \ifnum#2=1
        \ifnum#3=0\(X \otimes X\)\fi\ifnum#3=1\(Y \otimes Z\)\fi\ifnum#3=2\(Z \otimes Y\)\fi
    \fi
    \ifnum#2=2
        \ifnum#3=0\(Y \otimes Y\)\fi\ifnum#3=1\(Z \otimes X\)\fi\ifnum#3=2\(X \otimes Z\)\fi
    \fi
    \ifnum#2=0
        \ifnum#3=0\(Z \otimes Z\)\fi\ifnum#3=1\(X \otimes Y\)\fi\ifnum#3=2\(Y \otimes X\)\fi
    \fi
  \fi
}

\def\cellcount{3}
\def\cellcounti{\numexpr\cellcount-1\relax}

\def\cellsize{1.4pt}
\def\layergap{64pt}

\def\cellsizehalf{\cellsize/2}

\begin{tikzpicture}[
  3d view={0}{20},
  perspective={q={(\cellcount*\cellsizehalf,24,0)}},
]

\foreach \i in {0,...,\cellcounti} {
    
    \begin{scope}[yshift=-\i*\layergap]
    
        \node at (tpp cs: x=-0.9pt, y=-2pt) {\(i_3=\number\numexpr\i+1\relax\)};
        
        \foreach \j in {0,...,\cellcount} {

            \def\lineend{\cellcount*\cellsize}
            \def\linespos{\j*\cellsize}
            
            \draw[thick]
              (tpp cs:x=\linespos)
              --
              (tpp cs:x=\linespos,y=-\lineend);
    
            \draw[thick]
              (tpp cs:y=-\linespos)
              --
              (tpp cs:x=\lineend,y=-\linespos);
        }
    
        \foreach \j in {0,...,\cellcounti} {
            \foreach \k in {0,...,\cellcounti} {
                \node at
                  (tpp cs: x=\k*\cellsize+\cellsizehalf, y=-\j*\cellsize-\cellsizehalf)
                  {\cellcontent{\i}{\j}{\k}};
            }
        }
        
    \end{scope}
}

\end{tikzpicture}
